Model Ratatouille: Recycling Diverse Models for Out-of-Distribution Generalization

Foundation models are redefining how AI systems are built. Practitioners now follow a standard procedure to build their machine learning solutions: from a pre-trained foundation model, they fine-tune the weights on the target task of interest. So, the Internet is swarmed by a handful of foundation models fine-tuned on many diverse tasks: these individual fine-tunings exist in isolation without benefiting from each other. In our opinion, this is a missed opportunity, as these specialized models contain rich and diverse features. In this paper, we thus propose model ratatouille, a new strategy to recycle the multiple fine-tunings of the same foundation model on diverse auxiliary tasks. Specifically, we repurpose these auxiliary weights as initializations for multiple parallel fine-tunings on the target task; then, we average all fine-tuned weights to obtain the final model. This recycling strategy aims at maximizing the diversity in weights by leveraging the diversity in auxiliary tasks. Empirically, it improves the state of the art on the reference DomainBed benchmark for out-of-distribution generalization. Looking forward, this work contributes to the emerging paradigm of updatable machine learning where, akin to open-source software development, the community collaborates to reliably update machine learning models. Our code is released: https://github.com/facebookresearch/ModelRatatouille.

==> figures/figure_diagram.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \newcommand{\YA}{-2}
  \newcommand{\YB}{0}
  \newcommand{\YC}{2}
  \newcommand{\YL}{-6}
  \newcommand{\YG}{-5.5}
  \node[fill=tolorange!20] (pt)    at (\YB, -1) {$\phi^\mathrm{pt}$};
  \node[fill=tolblue!20] (init0) at (-3, -2.5) {$w^\mathrm{lp}$};
  \node[fill=tolmint!20] (init1) at (\YB, -2.5) {$\phi^\mathrm{aux}_1$};
  \node[fill=tolpear!20] (init2) at (\YC, -2.5) {$\phi^\mathrm{aux}_2$};

  \node[fill=tolorange!20] (lp0)   at (\YA, -4) {$(w^\mathrm{lp}, \phi^\mathrm{aux}_0)$};
  \node[fill=tolmint!20] (lp1)   at (\YB, -4) {$(w^\mathrm{lp}, \phi^\mathrm{aux}_1)$};
  \node[fill=tolpear!20] (lp2)   at (\YC, -4) {$(w^\mathrm{lp}, \phi^\mathrm{aux}_2)$};

  \node[fill=tolblue!20] (ft0)   at (\YA, -5.5) {$(w_0, \phi_0)$};
  \node[fill=tolblue!20] (ft1)   at (\YB, -5.5) {$(w_1, \phi_1)$};
  \node[fill=tolblue!20] (ft2)   at (\YC, -5.5) {$(w_2, \phi_2)$};

  \node(final) at (\YB, -7) {$\sum_i \lambda_i \cdot (w_i, \phi_i$)};

  \draw[->, very thick, tolmint] (pt) -- (init1);
  \draw[->, very thick, tolpear] (pt) -- (init2);
  \draw[->, very thick, dashed, tolblue] (pt) -- (init0);

  \draw[->, very thick, tolblue] (lp0) -- (ft0);
  \draw[->, very thick, tolblue] (lp1) -- (ft1);
  \draw[->, very thick, tolblue] (lp2) -- (ft2);

  \draw[->, very thick, dotted] (ft0) -- (final);
  \draw[->, very thick, dotted] (ft1) -- (final);
  \draw[->, very thick, dotted] (ft2) -- (final);

  \draw[->, very thick, dotted, tolorange] (init0) -- (lp0);
  \draw[->, very thick, dotted, tolorange] (init0) -- (lp1);
  \draw[->, very thick, dotted, tolorange] (init0) to [bend left=5] (lp2);

  \draw[->, very thick, dotted, tolorange] (pt) -- (lp0);
  \draw[->, very thick, dotted, tolorange] (init1) -- (lp1);
  \draw[->, very thick, dotted, tolorange] (init2) -- (lp2);
\end{tikzpicture}


==> figures/figure_ellipse.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[ellipse, minimum height = 7cm, minimum width = 4.00cm, fill=orange!0] (vbig) at (0,0) {};
  \node[ellipse, minimum height = 6cm, minimum width = 3.75cm, fill=orange!10] (ebig) at (0,0) {};
  \node[ellipse, minimum height = 4cm, minimum width = 2.5cm, fill=orange!30] (esmall) at (0,0) {};
  \node[ellipse, minimum height = 1.5cm, minimum width = 1.cm, fill=orange!50] (vsmall) at (0,-0.8) {};

  \node[circle, fill=black, radius=1pt, tolorange] (pretrain) at (vbig.90) {};
  \node[circle, fill=black, radius=1pt, tolblue] (epoch0) at (ebig.100) {};
  \node[circle, fill=black, radius=1pt, tolblue] (epoch1) at (esmall.120) {};

  \node[circle, fill=black, radius=1pt, tolblue] (soup2) at (esmall.60) {};

  \node[circle, fill=black, radius=1pt, tolmint] (aux1) at (vbig.170) {};
  \node[circle, fill=black, radius=1pt, tolblue] (fine1) at (esmall.200) {};

  \node[circle, fill=black, radius=1pt, tolpear] (aux2) at (vbig.10) {};
  \node[circle, fill=black, radius=1pt, tolblue] (fine2) at (esmall.340) {};

  \draw[->, very thick, tolblue] (pretrain) to [bend left] (soup2);
  \draw[dashed, thick, black!70] (epoch1) -- (soup2) node [pos=.5, below, sloped] (obs2) {Obs. \ref{obs:2}};

  \draw[->, very thick, tolblue] (pretrain) to [bend left] (epoch0);
  \draw[->, very thick, tolblue] (epoch0) to [bend right] (epoch1);
  \draw[dashed, thick, black!70] (epoch0) -- (epoch1) node [pos=.5, below, sloped] (obs1) {Obs. \ref{obs:1}};

  \draw[dashed, thick, black!70] (aux1) -- (aux2) node [pos=.5, below, sloped] (hyp1) {Hyp. \ref{hyp:1}};
  \draw[dashed, thick, black!70] (fine1) -- (fine2) node [pos=.5, below, sloped] (hyp2) {Hyp. \ref{hyp:2}};

  \draw[->, very thick, tolmint] (pretrain) to [bend right] (aux1);
  \draw[->, very thick, tolpear] (pretrain) to [bend left] (aux2);
  \draw[->, very thick, tolblue] (aux1)   to [bend right=10] (fine1);
  \draw[->, very thick, tolblue] (aux2)   to [bend left=10] (fine2);
\end{tikzpicture}%


==> figures/figure_intro.tex <==
\begin{tikzpicture}
  \newcommand{\YA}{-2.5}
  \newcommand{\YB}{0}
  \newcommand{\YC}{2.75}


  \newcommand{\YD}{8.25}

  \newcommand{\YEa}{5.1}
  \newcommand{\YE}{5.6}
  \newcommand{\YEc}{6.1}

  \newcommand{\YF}{10.25}
  \newcommand{\YFa}{9.75}
  \newcommand{\YFc}{10.75}

  \newcommand{\YG}{12.5}
  \newcommand{\YGa}{12}
  \newcommand{\YGc}{13}

  \fill[rounded corners, fill=black!10!white] (-4, -1.5) rectangle (13.25, -2.5);

 \node at (\YA, -1.15) (a) {foundation model};
  \node at (\YA, -0.85) (a) {pre-trained};

  \node at (\YA, -2.15) (a) {fine-tuning(s)};
  \node at (\YA, -1.85) (a) {auxiliary};

  \node at (\YA, -3.15) (a) {fine-tuning(s)};
  \node at (\YA, -2.85) (a) {target};

  \node at (\YA, -4) (a) {final model};

  \node at (\YA, -5.2) (a) {DomainBed};
  \node at (\YA, -4.8) (a) {OOD accuracy on};

  \draw[-, thick] (-4, -4.5) -- (13.5, -4.5);
  \node at (\YB, -5) (a) {$63.3$};
  \node at (\YC, -5) (a) {$66.5$};
  \node at (\YD, -5) (a) {$65.6$};
  \node at (\YE, -5) (a) {$67.6$};
  \node at (\YF, -5) (a) {$65.8$};
  \node at (\YG, -5) (a) {$\textbf{68.1}$ \Checkmark};

  \node at (\YB, -0.10) (a) {Vanilla};
\node at (\YB, -0.50) (a) {fine-tuning};
\node at (\YC, -0.10) (a) {Moving average,};
 \node at (\YC, -0.50) (a) {WiSE fine-tuning};
 \node at (\YD, -0.30) (a) {Inter-training};
 \node at (\YE, -0.10) (a) {Model soups,};
 \node at (\YE, -0.50) (a) {DiWA};
 \node at (\YF, -0.30) (a) {Fusing};
  \node at (\YG, -0.10) (a) {Model};
  \node at (\YG, -0.50) (a) {ratatouille};

  \node[draw] at (\YB, -1) (a1) {};
  \node[draw] at (\YC, -1) (a2) {};
  \node[draw] at (\YD, -1) (a3) {};
  \node[draw] at (\YE, -1) (a4) {};
  \node[draw] at (\YF, -1) (a5) {};
  \node[draw] at (\YG, -1) (a6) {};

  \node[draw] at (\YD, -2) (b3) {};

  \node[draw] at (\YFa, -1.75) (b5a) {};
  \node[draw] at (\YF, -1.75) (b5b) {};
  \node[draw] at (\YFc, -1.75) (b5c) {};
  \node[draw] at (\YF,  -2.25) (e5) {};

  \node[draw] at (\YGa, -2) (b6a) {};
  \node[draw] at (\YG,   -2) (b6b) {};
  \node[draw] at (\YGc, -2) (b6c) {};

  \node[draw] at (\YB, -3) (c1) {};
  \node[draw] at (\YC, -3.4) (c2) {};
 \node[draw] at (\YC, -2.8) (c21) {};
  \node[draw] at (\YD, -3) (c3) {};
  \node[draw] at (\YF, -3) (c5) {};

  \node[draw] at (\YEa, -3) (c4a) {};
  \node[draw] at (\YE, -3) (c4b) {};
  \node[draw] at (\YEc, -3) (c4c) {};

  \node[draw] at (\YGa, -3)  (c6a) {};
  \node[draw] at (\YG,  -3)   (c6b) {};
  \node[draw] at (\YGc, -3) (c6c) {};

  \node[draw] at (\YB, -4) (d1) {};
  \node[draw] at (\YC, -4) (d2) {};
  \node[draw] at (\YD, -4) (d3) {};
  \node[draw] at (\YE, -4) (d4) {};
  \node[draw] at (\YF, -4) (d5) {};
  \node[draw] at (\YG, -4) (d6) {};

  \draw[->, very thick] (a1) -- (c1);
  \draw[->, dashed] (c1) -- (d1);

  \draw[->, very thick] (a2) -- (c21);
  \draw[->, very thick] (c21) -- (c2);
  \draw[->, dashed] (c2) -- (d2);

  \draw [->,dashed] (c21) to [out=0,in=0] (d2);
  \draw [->,dashed] (a2) to [out=0,in=0] (d2);

  \draw[->] (a3) -- (b3);
  \draw[->, very thick] (b3) -- (c3);
  \draw[->, dashed] (c3) -- (d3);

  \draw[->, very thick] (a4) -- (c4a);
  \draw[->, very thick] (a4) -- (c4b);
  \draw[->, very thick] (a4) -- (c4c);

  \draw[->, dashed] (c4a) -- (d4);
  \draw[->, dashed] (c4b) -- (d4);
  \draw[->, dashed] (c4c) -- (d4);

  \draw[->] (a5) -- (b5a);
  \draw[->] (a5) -- (b5b);
  \draw[->] (a5) -- (b5c);

  \draw[->, dashed] (b5a.south) -- (e5);
  \draw[->, dashed] (b5b) -- (e5);
  \draw[->, dashed] (b5c.south) -- (e5);

  \draw[->, very thick] (e5) -- (c5);
  \draw[->, dashed] (c5) -- (d5);

  \draw[->] (a6) -- (b6a);
  \draw[->] (a6) -- (b6b);
  \draw[->] (a6) -- (b6c);

  \draw[->, very thick] (b6a) -- (c6a);
  \draw[->, very thick] (b6b) -- (c6b);
  \draw[->, very thick] (b6c) -- (c6c);

  \draw[->, dashed] (c6a) -- (d6);
  \draw[->, dashed] (c6b) -- (d6);
  \draw[->, dashed] (c6c) -- (d6);
\end{tikzpicture}


==> figures/figure_legend_arrows.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \newcommand{\YL}{0}
  \newcommand{\YG}{0.5}
  \draw[->, very thick, tolblue]           (\YL, -4) -- (\YG, -4) node [pos=1, right, sloped]     (lab1) {fine-tune target};
  \draw[->, very thick, dashed, tolblue]           (\YL, -4.5) -- (\YG, -4.5) node [pos=1, right, sloped] (lab1) {linear-probe target};

  \draw[->, very thick, tolmint]           (\YL, -5) -- (\YG, -5) node [pos=1, right, sloped] (lab1) {fine-tune aux 1};
  \draw[->, very thick, tolpear]           (\YL, -5.5) -- (\YG, -5.5) node [pos=1, right, sloped]     (lab1) {fine-tune aux 2};

  \draw[->, very thick, dotted, tolorange] (\YL, -6) -- (\YG, -6) node [pos=1, right, sloped]     (lab3) {concatenate};
  \draw[->, very thick, dotted]            (\YL, -6.5) -- (\YG, -6.5) node [pos=1, right, sloped] (lab4) {average};
\end{tikzpicture}

